Counter Attack on Byzantine Generals: Parameterized Model Checking of Fault-tolerant Distributed Algorithms

We introduce an automated parameterized verification method for fault-tolerant distributed algorithms (FTDA). FTDAs are parameterized by both the number of processes and the assumed maximum number of Byzantine faulty processes. At the center of our technique is a parametric interval abstraction (PIA) where the interval boundaries are arithmetic expressions over parameters. Using PIA for both data abstraction and a new form of counter abstraction, we reduce the parameterized problem to finite-state model checking. We demonstrate the practical feasibility of our method by verifying several variants of the well-known distributed algorithm by Srikanth and Toueg. Our semi-decision procedures are complemented and motivated by an undecidability proof for FTDA verification which holds even in the absence of interprocess communication. To the best of our knowledge, this is the first paper to achieve parameterized automated verification of Byzantine FTDA.

==> CFAFKL.tex <==

\tikzstyle{node}=[circle,draw=black,thick,minimum size=4mm,font=\normalsize]
\tikzstyle{init}=[circle,draw=black!90,fill=white!20,thick,minimum size=4mm,font=\normalsize]
\tikzstyle{dest}=[draw=black!90,circle,double,fill=white!20,thick,minimum size=4mm,font=\normalsize]
\tikzstyle{post}=[->,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{cond}=[rounded
  corners,rectangle,minimum
  width=1cm,draw=black,fill=white,font=\normalsize]
\tikzstyle{asign}=[rectangle,minimum
  width=1cm,draw=black,fill=gray!5,font=\normalsize]

\begin{tikzpicture}[>=latex,rotate=0]

  \node at ( 1.5,12.5) [init] (I) {$q_I$};


  \node at ( 1.5,10) [node] (D) {$q_1$};
  \node at ( 3,7.5) [node] (1) {$q_2$} ;
 \node at ( 0,7.5) [node] (2) {$q_3$};

\node at ( 1.5,5.5) [node] (3) {$q_{4}$};

\node at ( 3,4) [node] (4) {$q_{5}$};

\node at ( 1.5,0.5) [dest] (9) {$q_F$};

\draw [post] (I) --  (D);
\node at ( 1.5,11.3) [asign,text width=3cm]
    {$\rcvd \le \rcvd'\; \wedge$\\ $\rcvd' \le \sent + \sentf$ };

\draw [post] (D) -- node[cond,xshift=.1cm]
    {$\CFApc = \RI$} (1);
\draw [post] (D) -- node[cond,xshift=-.1cm]
    {$\CFApc = \IT$} (2);

\draw [post] (D) .. controls (-2.5,9) and (-2.5,2) ..
        node[cond,xshift=-.2cm,yshift=1cm]
    {$\CFApc = \AC$} (9);

\draw [post] (D) .. controls (-2,9) and (-1.2,2) ..
        node[cond,xshift=.1cm,yshift=0cm]
    {$\CFApc = \DD$} (9);

\draw [post] (2) .. controls (-0,6) and (0,2) .. node[cond,anchor=south,yshift=.5cm]
    {$1 > \rcvd'$} (9);

\draw [post] (2) -- node[cond] {$1 \le \rcvd'$} (1);

\draw [post] (1) -- node[asign] {$\CFApc' = \DD$} (4);
\draw [post] (4) .. controls (3,3) and (3,1.5) .. node[asign,text width=1.5cm]
    {$\sentf'=$\\$\sentf+1$} (9);

\draw [post] (1) -- node[asign,xshift=-.2cm] {$\CFApc' = \AC$} (3);
\draw [post] (3) -- node[asign,yshift=.25cm,text width=1.5cm]
    {$\sent' =$\\$ \sent+1$} (9);

%%   \node at ( 3,7.5) [node] (2) {$q_3$};
%%   \node at ( 0,7) [node] (3) {$q_4$};  



%% \draw [post] (D) -- node[cond] {$\neg(\CFApc = \RI$)} (3);
%% \draw [post] (1) -- node[asign] {$\CFAinc \; \sent$} (2);
%% \draw [post] (2) -- node[asign] {$\CFApc := \SE$} (3);

%%   \node at ( 3,3.5) [node] (4) {$q_{5}$};

%%   \node at ( 0,0) [dest] (9) {$q_F$};

%% \draw [post] (I) --  (D);
%% \node at ( 1.5,10.9) [asign] {$\rcvd :=
%%   \CFApickOp{\CFAdummy}{\CFApick}{\rcvd\le\CFAdummy  \; \wedge \;$
%%     $\CFAdummy \le\sent + \sent{f}}$};



%% \draw [post] (3) -- node[cond] {$\neg(n-t \le \rcvd)$}  (9);  
%% %%\node[below=.75 of 3,cond] {$\neg(t+1 \le \rcvd)$};
%% \draw [post] (3) -- node[cond] {$n-t\le\rcvd$} (4);


%% \draw [post] (4) -- node[cond] {$\CFApc := \AC$} (9);

\end{tikzpicture}



==> CFAex.tex <==

\tikzstyle{node}=[circle,draw=black,thick,minimum size=4mm,font=\normalsize]
\tikzstyle{init}=[circle,draw=black!90,fill=white!20,thick,minimum size=4mm,font=\normalsize]
\tikzstyle{dest}=[draw=black!90,circle,double,fill=white!20,thick,minimum size=4mm,font=\normalsize]
\tikzstyle{post}=[->,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{cond}=[rounded
  corners,rectangle,minimum
  width=1cm,draw=black,fill=white,font=\normalsize]
\tikzstyle{asign}=[rectangle,minimum
  width=1cm,draw=black,fill=gray!5,font=\normalsize]


%% \begin{figure*}[t]
%% \begin{center}
%% \begin{tikzpicture}

%%   \node at ( 1,10) [dest] (D) {$q_0$};
%%   \node at ( -3,8) [node] (2) {$q_2$};
%%   \node at ( 5,8) [node] (3) {$q_3$};  
%%   \node at ( 1,5) [node] (4) {$q_4$};

%%   \node at ( -4.5,6) [node] (1) {$q_1$} ;
%%   \node at ( -1.5,6) [node] (5) {$q_5$};

%%   \node at ( -4.5,4) [node] (a) {$q_6$} ;
%%   \node at ( -1.5,4) [node] (b) {$q_7$};

%%   %% \node at ( -4.5,2) [node] (c) {$q_8$} ;
%%   %% \node at ( -1.5,2) [node] (d) {$q_9$};

%%   \node at ( 1,0) [node] (e) {$q_{10}$};

%%   \node at ( 3.5,6) [node] (f) {$q_{11}$};  
%%   \node at ( 6.5,6) [node] (g) {$q_{12}$};  

%%   \node at ( 5,4) [node] (13) {$q_{13}$};  
%%   %% \node at ( 5,2) [node] (14) {$q_{14}$};  

%%  \draw [post] (D) -- node[cond] {$\CFApc = \IT$} (2);  
%%  \draw [post] (D) -- node[cond] {$\CFApc = \RI$} (3);  
%%  \draw [post] (D) -- node[anchor=south,cond] {
%% $\CFApc = \SE$ \\
%% $\; \wedge \;$\\
%%   $\neg (n-t \le \rcvd)$} (4);  

%%  \draw [post] (1) -- node[asign] {$\CFApc := \SE$} (a);  
%%   \draw [post] (5) -- node[asign] {$\CFApc := \AC$} (b);  
%%  \draw [post] (a) -- node[anchor=east,asign] {$inc \; \sent$} (e);  
%% \draw [post] (b) -- node[asign] {$inc \; \sent$} (e);  



%%   \draw [post] (4) -- node[anchor=south,asign] {$\CFApc := \AC$} (e);  
%%  \draw [post] (3) -- node[cond] {$n-t \le \rcvd$} (f);  
%%  \draw [post] (3) -- node[anchor=west,cond] {$\neg (n-t \le \rcvd)$} (g);  

%% \draw [post] (f) -- node[anchor=east,asign] {$\CFApc := \SE$} (13);  
%%   \draw [post] (g) -- node[asign] {$\CFApc := \AC$} (13);  
%% \draw [post] (13) -- node[asign] {$inc \; \sent$} (e);  

%%  \draw [post] (2) -- node[anchor=east,cond] {$t+1\le\rcvd \; \wedge \; \neg (n-t \le \rcvd)$} (1);  
%% \draw [post] (2) -- node[cond] {$n-t \le \rcvd$} (5);  

%% \draw [post] (D) -- (8,10) -- (8,0) -- node[anchor=north,cond] 
%% {$\CFApc = \AC \; \vee \; (\CFApc = \SE \; \wedge \; (n-t \le \rcvd)) 
%% \; \vee \; (\neg(\CFApc = I1) \; \wedge \; \neg (t+1 \le \rcvd) $} (e);
%% \draw [post] (e) -- (-6,0) -- (-6,10) -- node[anchor=south,asign]
%% {$\rcvd := \CFApick \CFAdummy (\rcvd\le\CFAdummy  \; \wedge \;
%% \CFAdummy \le\sent+f)$} (D);
%% \end{tikzpicture}
%% \end{center}
%% \caption{Control flow automaton of our example.}
%% \label{Fig:STCFA}
%% \end{figure*}


















%% \begin{figure*}[t]
%% \begin{center}
%% \begin{tikzpicture}[>=latex]

%%   \node at ( 0,10) [dest] (D) {$q_0$};
%%   \node at ( 3,10) [node] (1) {$q_1$} ;
%%   \node at ( 3,8) [node] (2) {$q_2$};
%%   \node at ( 0,7) [node] (3) {$q_3$};  
%%   \node at ( -2.5,6) [node] (4) {$q_{4}$};
%%   \node at ( -3,3) [node] (5) {$q_5$};
%%   \node at ( 3,6) [node] (6) {$q_6$} ;
%%   \node at ( 6,4) [node] (7) {$q_7$};
%%   \node at ( 3,4) [node] (8) {$q_8$};
%%   \node at ( 3,2) [node] (9) {$q_9$};
%%   \node at ( 0,2) [node] (10) {$q_{10}$};

%% \draw [post] (D) -- node[cond] {$\CFApc = \RI$} (1);
%% \draw [post] (D) -- node[cond] {$\neg(\CFApc = \RI$)} (3);
%% \draw [post] (1) -- node[asign] {$\CFApc := \SE$} (2);
%% \draw [post] (2) -- node[asign] {$inc \; \sent$} (3);
%% \draw [post] (3) -- node[cond] {$\CFApc = \SE$} (4);
%% \draw [post] (4) -- node[cond] {$\neg (n-t \le \rcvd)$} (5);
%% \draw [post] (4) -- node[anchor=north,cond] {$\neg (n-t \le \rcvd)$} (10);
%% \draw [post] (5) -- node[asign] {$\CFApc := \AC$} (10);

%% \draw [post] (3) -- node[cond] {$\CFApc = \IT$} (6);
%% \draw [post] (6) -- node[cond] {$\neg(t+1 \le \rcvd)$} (10);  
%% \draw [post] (6) -- node[cond] {$n-t \le \rcvd$} (8);  
%% \draw [post] (8) -- node[asign] {$\CFApc := \AC$} (9);
%% \draw [post] (9) -- node[asign] {$inc \; \sent$} (10);
    
%% \draw [post] (6) -- node[anchor=west,cond] {$t+1\le\rcvd \wedge$\\$\neg (n-t \le \rcvd)$} (7);
%% \draw [post] (7) -- node[asign] {$\CFApc := \SE$} (9);
%% \draw [post] (3) -- node[anchor=south,cond] {$\CFApc = \AC$} (10);  


%%  \draw [post] (10) -- (-4.5,2) -- (-4.5,7) -- node [anchor=east,asign] {$\rcvd := \CFApick \CFAdummy (\rcvd\le\CFAdummy  \; \wedge \;$\\$
%%  \CFAdummy \le\sent+f)$} (3);


%% \end{tikzpicture}
%% \end{center}
%% \caption{Control flow automaton of our example.}
%% \label{Fig:STCFA}
%% \end{figure*}










%% \begin{figure*}[t]
%% \begin{center}
%% \begin{tikzpicture}[>=latex]

%%   \node at ( 0,10) [dest] (D) {$q_0$};
%%   \node at ( 3,10) [node] (1) {$q_1$} ;
%%   \node at ( 3,8) [node] (2) {$q_2$};
%%   \node at ( 0,7) [node] (three) {$q_3$};  
%%   \node at ( -3,5.5) [node] (4) {$q_{4}$};
%%   \node at ( 3,5.5) [node] (6) {$q_6$} ;

%%   \node at ( -1,3.75) [node] (5) {$q_5$};
%%   \node at ( 1,3.75) [node] (7) {$q_7$};

%%   \node at (-3,2) [node] (8) {$q_8$};
%%   \node at ( 3,2) [node] (9) {$q_9$};

%%   \node at ( 0,0) [node] (10) {$q_{10}$};


%% \draw [post] (three) --  (10);  
%% \node[below=1 of three,cond] {$\neg(t+1 \le \rcvd)$};
%% \draw [post] (three) -- node[cond] {$t+1\le\rcvd \wedge$\\$\neg (n-t \le \rcvd)$} (4);
%% \draw [post] (three) -- node[cond] {$n-t \le \rcvd$} (6); 

%% \draw [post] (4) -- node[cond] {$\CFApc = \IT$} (5);
%% \draw [post] (6) -- node[cond] {$\CFApc = \IT$} (7);
%% \draw [post] (4) -- node[cond] {$\neg(\CFApc = \IT)$} (8);
%% \draw [post] (6) -- node[cond] {$\neg(\CFApc = \IT)$} (9);

%% \draw [post] (8) -- node[asign] {$\CFApc := \SE$} (10);
%% \draw [post] (9) -- node[asign] {$\CFApc := \AC$} (10);

%% \draw [post] (5) -- node[asign] {$inc \; \sent$} (8);
%% \draw [post] (7) -- node[asign] {$inc \; \sent$} (9);

%% \draw [post] (D) -- node[cond] {$\CFApc = \RI$} (1);
%% \draw [post] (D) -- node[cond] {$\neg(\CFApc = \RI$)} (three);
%% \draw [post] (1) -- node[asign] {$inc \; \sent$} (2);
%% \draw [post] (2) -- node[asign] {$\CFApc := \SE$} (three);


%%  \draw [post] (10) --node [asign] {$\rcvd := \CFApick \CFAdummy (\rcvd\le\CFAdummy  \; \wedge \;$\\$
%%  \CFAdummy \le\sent+f)$} (-4,0) -- (-4,7) --  (three);


%% \end{tikzpicture}
%% \end{center}
%% \caption{Control flow automaton of our example.}
%% \label{Fig:STCFA}
%% \end{figure*}













%% \begin{figure*}[t]
%% \begin{center}
%% \begin{tikzpicture}[>=latex]

%%   \node at ( 0,10) [dest] (D) {$q_0$};
%%   \node at ( 3,9.5) [node] (1) {$q_1$} ;
%%   \node at ( 3,7.5) [node] (2) {$q_2$};
%%   \node at ( 0,7) [node] (3) {$q_3$};  
%% \draw [post] (D) -- node[cond] {$\CFApc = \RI$} (1);
%% \draw [post] (D) -- node[cond] {$\neg(\CFApc = \RI$)} (3);
%% \draw [post] (1) -- node[asign] {$inc \; \sent$} (2);
%% \draw [post] (2) -- node[asign] {$\CFApc := \SE$} (3);

%%   \node at ( 3,6) [node] (4) {$q_{4}$};
%%   \node at ( 1,4.5) [node] (5) {$q_5$};
%%   \node at ( 3,3) [node] (6) {$q_6$} ;

%%   \node at ( 1,1.5) [node] (7) {$q_7$};

%%   \node at ( 3,0.25) [node] (8) {$q_8$};
%%   \node at ( -1,0) [node] (9) {$q_9$};


%% \draw [post] (3) -- node[cond] {$\neg(t+1 \le \rcvd)$}  (9);  
%% %%\node[below=.75 of 3,cond] {$\neg(t+1 \le \rcvd)$};
%% \draw [post] (3) -- node[cond] {$t+1\le\rcvd$} (4);

%% \draw [post] (4) -- node[cond] {$\CFApc = \IT$} (5);
%% \draw [post] (4) -- node[cond] {$\neg(\CFApc = \IT)$} (6);
%% \draw [post] (5) -- node[asign] {$inc \; \sent$} (6);

%% \draw [post] (6) -- node[cond] {$n-t \le \rcvd$} (7); 
%% \draw [post] (6) -- node[cond] {$\neg(n-t \le \rcvd)$} (8); 

%% \draw [post] (8) -- node[asign] {$\CFApc := \SE$} (9);
%% \draw [post] (7) -- node[asign] {$\CFApc := \AC$} (9);



%%  \draw [post] (9) -- (-1.75,0) -- (-1.75,7) --  (3);
%% \node at ( -1.75,6) [asign,text width=2.6cm] {$\rcvd := \CFApick \CFAdummy
%% (\rcvd\le\CFAdummy  \; \wedge \;$ $\CFAdummy \le\sent+f)$};

%% \end{tikzpicture}
%% \end{center}
%% \caption{Control flow automaton of our example.}
%% \label{Fig:STCFA}
%% \end{figure*}









\begin{tikzpicture}[>=latex,rotate=0]

  \node at ( 0,12) [init] (I) {$q_I$};
  \draw [thick,->] (-.75,12) --(I);


  \node at ( 0,10) [node] (D) {$q_1$};
  \node at ( 3.5,9.5) [node] (1) {$q_2$} ;
  \node at ( 3.5,7.5) [node] (2) {$q_3$};
  \node at ( 0,7) [node] (3) {$q_4$};  
\draw [post] (D) -- node[cond] {$\CFApc = \RI$} (1);
\draw [post] (D) -- node[cond] {$\neg(\CFApc = \RI)$} (3);
\draw [post] (1) -- node[asign] {$\CFAinc \; \sent$} (2);
\draw [post] (2) -- node[asign] {$\CFApc := \SE$} (3);

  \node at ( 3.5,6) [node] (4) {$q_{5}$};
  \node at ( 1,4.5) [node] (5) {$q_6$};
  \node at ( 3.5,3) [node] (6) {$q_7$} ;

  \node at ( 1,1.5) [node] (7) {$q_8$};

  \node at ( 3.5,0.25) [node] (8) {$q_9$};
  \node at ( 0,0) [dest] (9) {$q_F$};

\draw [post] (I) --  (D);
\node at ( 1.5,11) [asign] {$\rcvd := \CFApickOp{\CFAdummy}{\CFApick}{\rcvd\le\CFAdummy  \; \wedge \;$ $\CFAdummy \le\sent+f}$};

\draw [post] (3) -- node[cond] {$\neg(t+1 \le \rcvd)$}  (9);  
%%\node[below=.75 of 3,cond] {$\neg(t+1 \le \rcvd)$};
\draw [post] (3) -- node[cond] {$t+1\le\rcvd$} (4);

\draw [post] (4) -- node[cond] {$\CFApc = \IT$} (5);
\draw [post] (4) -- node[cond] {$\neg(\CFApc = \IT)$} (6);
\draw [post] (5) -- node[asign] {$\CFAinc \; \sent$} (6);

\draw [post] (6) -- node[cond] {$n-t \le \rcvd$} (7); 
\draw [post] (6) -- node[cond] {$\neg(n-t \le \rcvd)$} (8); 

\draw [post] (8) -- node[asign] {$\CFApc := \SE$} (9);
\draw [post] (7) -- node[asign,right=-0.2cm] {$\CFApc := \AC$} (9);

\end{tikzpicture}



==> cfa-2cm.tex <==

\tikzstyle{node}=[circle,draw=black,thick,minimum size=4mm,font=\normalsize]
\tikzstyle{init}=[circle,draw=black!90,fill=white!20,thick,minimum size=4mm,font=\normalsize]
\tikzstyle{dest}=[draw=black!90,circle,double,fill=white!20,thick,minimum size=4mm,font=\normalsize]
\tikzstyle{post}=[->,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{cond}=[rounded
  corners,rectangle,minimum
  width=0.8cm,draw=black,fill=white,font=\normalsize]
\tikzstyle{asign}=[rectangle,minimum
  width=0.8cm,draw=black,fill=gray!5,font=\normalsize]

\begin{tikzpicture}[>=latex,rotate=0]
  %\draw[step=0.5,black,thin] (-1,0) grid (12.5,6);

  \node at ( 1.5,6) [init] (I) {$q_I$};
  \draw [thick,->] (1,6.5) --(I);
  \node at ( 7.5,6) [init] (I2) {$q_I$};
  \draw [thick,->] (7,6.5) --(I2);

  \node at ( 0,3) [node] (1) {$q^{v,w}_1$};
  \node at ( 1.5,3) [node] (2) {$q^{v,w}_2$} ;
  \node at ( 3,3) [node] (3) {$q^{v,w}_3$};
  \node at ( 6,3) [node] (4) {$r^{x,y}_1$};
  \node at ( 7.5,3) [node] (5) {$r^{x,y}_2$} ;
  \node at ( 9,3) [node] (6) {$r^{x,y}_3$};

  \node at ( 1.5,0) [dest] (F) {$q_F$};
  \node at ( 7.5,0) [dest] (F2) {$q_F$};

\draw [post] (I) .. controls (0,6) .. (0,5.5) -- node[cond,anchor=south]
    {$\CFApc = (v,v,\cidleC)$} (0,4) -- (1);
\draw [post] (I) -- (1.5,5) -- node[cond] {$\CFApc = (v,w,\csynC)$} (2);
\draw [post] (I) .. controls (3,6) .. (3,5.5) -- node[cond,anchor=south]
    {$\CFApc = (v, w, \cackC)$} (3,4) -- (3);

\draw [post] (1) -- node[asign,anchor=north]
    {$\CFApc' = (v,w,\csynC)$} (0,0.5) .. controls (0,0) .. (F);
\draw [post] (2) -- node[asign] {$\CFApc' = (v,w,\cackC)$} (1.5,1.5) -- (F);
\draw [post] (3) -- node[asign,anchor=north]
    {$\CFApc' = (w,w,\cidleC)$} (3,0.5) .. controls (3,0) .. (F);

\draw [post] (I2) .. controls (6,6) .. (6,5.5) -- node[cond,anchor=south]
    {$\CFApc = (x,x,\cidleD)$} (6,4) --(4);
\draw [post] (I2) -- (7.5,5) -- node[cond] {$\CFApc = (x,y,\csynD)$} (5);
\draw [post] (I2) .. controls (9,6) .. (9,5.5) -- node[cond,anchor=south]
    {$\CFApc = (x, y, \cackD)$} (9,4) --(6);

\draw [post] (4) -- node[asign,anchor=north]
    {$\CFApc' = (x,y,\csynD)$} (6,0.5) .. controls (6,0) .. (F2);
\draw [post] (5) -- node[asign] {$\CFApc' = (x,y,\cackD)$} (7.5,1.5) -- (F2);
\draw [post] (6) -- node[asign,anchor=north]
    {$\CFApc' = (y,y,\cidleD)$} (9,0.5) .. controls (9,0) .. (F2);

\end{tikzpicture}



==> cfa-ex-primed.tex <==

\tikzstyle{node}=[circle,draw=black,thick,minimum size=4mm,font=\normalsize]
\tikzstyle{init}=[circle,draw=black!90,fill=white!20,thick,minimum size=4mm,font=\normalsize]
\tikzstyle{dest}=[draw=black!90,circle,double,fill=white!20,thick,minimum size=4mm,font=\normalsize]
\tikzstyle{post}=[->,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{cond}=[rounded
  corners,rectangle,minimum
  width=1cm,draw=black,fill=white,font=\normalsize]
\tikzstyle{asign}=[rectangle,minimum
  width=1cm,draw=black,fill=gray!5,font=\normalsize]

\begin{tikzpicture}[>=latex,rotate=0]

  \node at ( 0,12) [init] (I) {$q_I$};
  \draw [thick,->] (-.75,12) --(I);


  \node at ( 0,10) [node] (D) {$q_1$};
  \node at ( 3.5,9.5) [node] (1) {$q_2$} ;
  \node at ( 3.5,7.5) [node] (2) {$q_3$};
  \node at ( 0,7) [node] (3)
%    [label={below right,xshift=-3.9cm,yshift=-.0cm:{\normalsize $\sent_2=\phi(\sent,\sent_1)$}},
%    label={below right,xshift=-3.9cm,yshift=-.4cm:\normalsize $\CFApc_2\ \ \ =\phi(\CFApc,\CFApc_1)$} ]
    {$q_4$};  
\draw [post] (D) -- node[cond] {$\CFApc = \RI$} (1);
\draw [post] (D) -- node[cond] {$\CFApc \ne \RI$} (3);
\draw [post] (1) -- node[asign] {$\Next{\sent} = \sent + 1$} (2);
\draw [post] (2) -- node[asign] {$\Next{\CFApc} = \SE$} (3);

  \node at ( 3.5,6) [node] (4)  {$q_{5}$};
  \node at ( 1,4.5) [node] (5) {$q_6$};
  \node at ( 3.5,3) [node] (6)
%    [label={right,xshift=-.1cm,yshift=-.4cm:\normalsize $\sent_4$},
%     label={right,xshift=.2cm,yshift=-.8cm:\normalsize $=\phi(\sent_2,\sent_3)$}]
    {$q_7$} ;

  \node at ( 1,1.5) [node] (7) {$q_8$};

  \node at ( 3.5,0.25) [node] (8) {$q_9$};
  \node at ( 0,0) [dest] (9)
%    [label={above left,xshift=.2cm,yshift=.2cm:{\normalsize $\sent'=\phi(\sent_1,\sent_4)$}},
%     label={above left,xshift=-.5cm,yshift=-.2cm:{\normalsize $\CFApc'\ \ \ =\phi(\CFApc_2,\CFApc_3)$}},
%     label={above left,xshift=-1.3cm,yshift=-.6cm:{\normalsize $\rcvd'=rcvd_1$}}]
    {$q_F$};

\draw [post] (I) --  (D);
\node at ( 1.5,11) [asign] {$\rcvd \le \Next{\rcvd}  \; \wedge \;$ $\Next{\rcvd} \le \sent+f$};

\draw [post] (3) -- node[cond,yshift=-.4cm] {$(t+1 > \Next{\rcvd})$}  (9);  
%%\node[below=.75 of 3,cond] {$\neg(t+1 \le \rcvd)$};
\draw [post] (3) -- node[cond] {$t+1 \le \Next{\rcvd}$} (4);

\draw [post] (4) -- node[cond] {${\CFApc} = \IT$} (5);
\draw [post] (4) -- node[cond] {${\CFApc} \ne \IT$} (6);
\draw [post] (5) -- node[asign,xshift=-.5cm] {$\Next{\sent} = \sent + 1$} (6);

\draw [post] (6) -- node[cond] {$n-t > \Next{\rcvd}$} (8); 
\draw [post] (6) -- node[cond,xshift=-.25cm] {$n-t \le \Next{\rcvd}$} (7); 

\draw [post] (8) -- node[asign] {$\Next{\CFApc} = \SE$} (9);
\draw [post] (7) -- node[asign,right=-0.15cm] {$\Next{\CFApc} = \AC$} (9);

\end{tikzpicture}



==> cfa-ex-ssa.tex <==

\tikzstyle{node}=[circle,draw=black,thick,minimum size=4mm,font=\normalsize]
\tikzstyle{init}=[circle,draw=black!90,fill=white!20,thick,minimum size=4mm,font=\normalsize]
\tikzstyle{dest}=[draw=black!90,circle,double,fill=white!20,thick,minimum size=4mm,font=\normalsize]
\tikzstyle{post}=[->,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{cond}=[rounded
  corners,rectangle,minimum
  width=1cm,draw=black,fill=white,font=\normalsize]
\tikzstyle{asign}=[rectangle,minimum
  width=1cm,draw=black,fill=gray!5,font=\normalsize]

\begin{tikzpicture}[>=latex,rotate=0]

  \node at ( 0,12) [init] (I) {$q_I$};
  \draw [thick,->] (-.75,12) --(I);


  \node at ( 0,10) [node] (D) {$q_1$};
  \node at ( 3.5,9.5) [node] (1) {$q_2$} ;
  \node at ( 3.5,7.5) [node] (2) {$q_3$};
  \node at ( 0,7) [node] (3) {$q_4$};  
\draw [post] (D) -- node[cond] {$\CFApc = \RI$} (1);
\draw [post] (D) -- node[cond,text width=2.2cm]
    {$\CFApc \ne \RI\, \wedge$\\
     $ \sent^0=\sent\, \wedge$\\
     $ \pc^0=\pc$} (3);
\draw [post] (1) -- node[asign] {$\sent^0 = \sent + 1$} (2);
\draw [post] (2) -- node[asign] {$\CFApc^0 = \SE$} (3);

  \node at ( 3.5,6) [node] (4)  {$q_{5}$};
  \node at ( 1,4.5) [node] (5) {$q_6$};
  \node at ( 3.5,3) [node] (6) {$q_7$} ;

  \node at ( 1,1.5) [node] (7) {$q_8$};

  \node at ( 3.5,0.25) [node] (8) {$q_9$};
  \node at ( 0,0) [dest] (9) {$q_F$};

\draw [post] (I) --  (D);
\node at ( 1.5,11) [asign] {$\rcvd \le \rcvd'  \; \wedge \;$ $\rcvd' \le\sent+f$};

\draw [post] (3) -- node[cond,xshift=-.6cm,yshift=-1cm,text width=2.5cm]
    {$(t+1 > \rcvd')\, \wedge$ \\
     $\CFApc' = \CFApc^0\, \wedge$ \\
     $ \sent' = \sent^0$}  (9);  
%%\node[below=.75 of 3,cond] {$\neg(t+1 \le \rcvd)$};
\draw [post] (3) -- node[cond]
    {$t+1 \le \rcvd'$} (4);

\draw [post] (4) -- node[cond,yshift=.2cm] {$\CFApc^0 = \IT$} (5);
\draw [post] (4) -- node[cond,yshift=.1cm,text width=2cm]
    {$\CFApc^0 \ne \IT\, \wedge$\\
     $ \sent' = \sent^0$} (6);
\draw [post] (5) -- node[asign,xshift=-.3cm] {$\sent' = \sent^0 + 1$} (6);

\draw [post] (6) -- node[cond] {$n-t > \rcvd'$} (8); 
\draw [post] (6) -- node[cond,xshift=-.25cm] {$n-t \le \rcvd'$} (7); 

\draw [post] (8) -- node[asign] {$\CFApc' = \SE$} (9);
\draw [post] (7) -- node[asign,right=-0.15cm] {$\CFApc' = \AC$} (9);

\end{tikzpicture}



==> loop.tex <==

\tikzstyle{post}=[->,thick]
\tikzstyle{prog}=[rounded corners,rectangle,draw,minimum width=2cm,font=\large]
\tikzstyle{artif}=[minimum width=2cm,font=\normalsize]

\begin{figure*}[t]
\begin{center}
\begin{tikzpicture}[>=latex,rotate=0]

  \node[text width=2cm] at ( 0, 2) [artif] (CFA) {Control Flow Automaton};
  \node[text width=2cm] at ( 3, 2) [artif] (IA) {\underline{PIA Data} \underline{Abstraction}};
  \node at ( 6, 2) [artif] (VASS) {\underline{VASS}};
  \node[text width=2cm] at ( 9, 2) [artif] (CA) {\underline{PIA Counter} \underline{Abstraction}};

  \node[text width=4cm,text centered] at ( 2, 0) [artif] (cex)
        {Parameter values\\ \& concrete counter example};
  \node at ( 6, 0) [prog] (SMT) {\textsc{Yices}};
  \node at ( 9, 0) [prog] (SPIN) {\textsc{Spin}};
  \node[text width=2.5cm] at ( 12, 2) [artif] (prop) {LTL property~$\varphi$};
  \node[text width=2.5cm] at ( 13, 0) [artif] (success) {$\varphi$ is satisfied};

  \draw [post] (CFA) -- node{} (IA);
  \draw [post] (IA) -- node{} (VASS);
  \draw [post] (VASS) -- node{} (CA);

  \draw [post] (CA) -- node[right] {\emph{check}} (SPIN);
  \draw [post] (prop) -- node[bend left=30] {} (SPIN);
  \draw [post] (VASS) -- node[left] {\emph{encode}} (SMT);
  \draw [post] (SPIN) -- node[above] {\emph{replay}} (SMT);
  \draw [post] (SPIN) -- node[above] {\emph{no errors}} (success);
  \draw [post] (SMT) -- node[above,sloped] {\emph{unsat., refine}} (CA);

  \draw [post] (SMT) -- node[above] {\emph{sat.}} (cex);

\end{tikzpicture}
\end{center}
\caption{CEGAR loop for threshold guarded algorithms.}
\label{Fig:CEGAR}
\end{figure*}

